Can Language Models Actually Retrieve In-Context? Drowning in Documents at Million Token Scale

Language models (LMs) raise an intriguing alternative to vector-based retrieval: conditioning on an in-context corpus and directly generating a relevant answer. However, prior work has largely focused on proprietary systems or the smaller-scale reranking task, leaving corpus-scale in-context retrieval largely unexplored. In this work, we present the first systematic study of in-context retrieval on two scales practical retrievers demand: million-token corpora and length-generalization far beyond training-time sizes. We first introduce BLOCKSEARCH, an 0.6B LCLM retriever whose architectural and training modifications improve over prior LM baselines and length-generalize up to 10x beyond its training regime. Nevertheless, its retrieval still collapses under more extreme extrapolation. We trace this failure to an attention dilution effect: as the corpus grows, irrelevant documents dominate the softmax denominator and the normalized mass on the gold document collapses. Individual attention heads continue to locate the gold document more reliably than the model decodes it, even at million-token scale, though this signal also weakens as the corpus grows. Motivated by this analysis, we introduce length-aware adjustments to the attention softmax and document-level sparse attention, improving retrieval at million-token scale to performance comparable to a same-backbone dense retriever. On the lexical LIMIT benchmark, these gains also transfer out of distribution: at a million-token corpus, Recall@1 reaches 13.5% versus 2.9% for the dense baseline. Together, our results position in-context retrieval a promising alternative to classical retrieval while emphasizing attention control under extreme context growth as a new challenge.

==> Figures/layer_roles.tex <==
% Per-layer R^sum_L (sum-across-heads MaxSim) and LM-head first-digit accuracy
% on \model, MS MARCO, N=500, n=100. Source: docs/experiments/E40.md.
\definecolor{cAgg}{HTML}{0072B2}     % blue       — R^sum_L (retrieval signal)
\definecolor{cDigit}{HTML}{D55E00}   % vermillion — first-digit accuracy (decode)
\begin{tikzpicture}
  \begin{axis}[
      width=0.85\linewidth,
      height=3.4cm,
      scale only axis,
      xmin=-0.5, xmax=27.5,
      ymin=-0.05, ymax=1.10,
      xlabel={Layer $L$},
      ylabel={recall / accuracy},
      xlabel style={font=\small, yshift=2pt},
      ylabel style={font=\small, yshift=-4pt},
      x tick label style={font=\footnotesize},
      y tick label style={font=\footnotesize},
      xtick={0,3,6,9,12,15,18,21,24,27},
      ytick={0,0.25,0.5,0.75,1.0},
      grid=both,
      grid style={line width=.2pt, draw=gray!20},
      major grid style={line width=.3pt, draw=gray!35},
      legend style={
        font=\footnotesize,
        at={(0.98,0.05)}, anchor=south east,
        draw=gray!40, fill=white, fill opacity=0.9, text opacity=1,
        inner sep=2pt, row sep=-1pt,
      },
      legend cell align=left,
      enlarge x limits=false,
    ]
    % R^sum_L (sum-across-heads pre-softmax MaxSim)
    \addplot[color=cAgg, mark=*, mark size=1.4pt, line width=1.0pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.36) (4,0.00) (5,0.00) (6,0.33) (7,0.00) (8,0.07) (9,0.21)
      (10,0.00) (11,0.81) (12,0.61) (13,0.83) (14,0.92) (15,0.80) (16,0.97) (17,0.82) (18,0.95) (19,0.98)
      (20,0.96) (21,0.96) (22,0.93) (23,0.96) (24,0.95) (25,0.91) (26,0.75) (27,0.00)
    };
    \addlegendentry{$R^{\text{sum}}_L$}

    % First-digit accuracy from LM head readout
    \addplot[color=cDigit, mark=square*, mark size=1.2pt, line width=1.0pt] coordinates {
      (0,0.14) (1,0.14) (2,0.13) (3,0.14) (4,0.14) (5,0.09) (6,0.10) (7,0.10) (8,0.11) (9,0.12)
      (10,0.14) (11,0.14) (12,0.11) (13,0.13) (14,0.10) (15,0.08) (16,0.12) (17,0.13) (18,0.09) (19,0.93)
      (20,0.96) (21,0.97) (22,0.95) (23,0.97) (24,0.97) (25,0.97) (26,0.98) (27,0.97)
    };
    \addlegendentry{first-digit accuracy}

    % Vertical guideline at the L18->L19 cliff (decode emergence)
    \draw[dashed, gray, line width=0.5pt] (axis cs:18.5,-0.05) -- (axis cs:18.5,1.10);
    \node[font=\scriptsize, anchor=south, text=gray!70] at (axis cs:18.5,1.10) {$\mathrm{L}18\!\to\!\mathrm{L}19$};
  \end{axis}
\end{tikzpicture}


==> Figures/layer_roles_5k_tiecorrected.tex <==
% Per-layer R^sum_L and R^any_L vs L on \model (Qwen3-0.6B, block52), MS MARCO draw0, n=100,
% doc_agg=max, layers 0-27, N in {500, 1k, 2.5k, 5k, 10k}.
% src: testing/results/unfiled/tie_probe_rany_full/
\definecolor{cN500}{HTML}{FDE725}     % yellow-green (small N)
\definecolor{cN1k}{HTML}{7AD151}      % light green
\definecolor{cN2p5k}{HTML}{22A884}    % teal
\definecolor{cN5k}{HTML}{2A788E}      % steel blue
\definecolor{cN10k}{HTML}{414487}     % deep purple (large N)
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=1.4cm,
      },
      width=0.38\linewidth,
      height=3.2cm,
      scale only axis,
      xmin=-0.5, xmax=27.5,
      ymin=-0.05, ymax=1.10,
      xtick={0,4,8,12,16,20,24},
      ytick={0,0.25,0.5,0.75,1.0},
      x tick label style={font=\footnotesize},
      y tick label style={font=\footnotesize},
      xlabel style={font=\small, yshift=2pt},
      ylabel style={font=\small, yshift=-2pt},
      grid=both,
      grid style={line width=.2pt, draw=gray!20},
      major grid style={line width=.3pt, draw=gray!35},
      every axis plot/.append style={line width=0.8pt},
      title style={font=\small, yshift=-2pt},
      enlarge x limits=false,
    ]
    %====================== Left panel: R^sum ======================
    \nextgroupplot[
        title={(a) $R^{\text{sum}}_L$ vs $L$},
        xlabel={Layer $L$},
        ylabel={$R^{\text{sum}}_L$},
        legend to name=layerrolesn10klegend,
        legend style={
          font=\footnotesize,
          draw=none, fill=none,
          /tikz/every even column/.append style={column sep=0.4cm},
        },
        legend columns=5,
        legend cell align=left,
    ]
    \addplot[color=cN500, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.36) (4,0.00) (5,0.00) (6,0.33) (7,0.00) (8,0.07) (9,0.21)
      (10,0.00) (11,0.81) (12,0.61) (13,0.83) (14,0.92) (15,0.80) (16,0.97) (17,0.82) (18,0.95) (19,0.98)
      (20,0.96) (21,0.96) (22,0.93) (23,0.96) (24,0.95) (25,0.91) (26,0.75) (27,0.00)
    };
    \addlegendentry{$N{=}500$}
    \addplot[color=cN1k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.21) (4,0.00) (5,0.00) (6,0.19) (7,0.00) (8,0.02) (9,0.05)
      (10,0.00) (11,0.52) (12,0.26) (13,0.56) (14,0.61) (15,0.43) (16,0.68) (17,0.54) (18,0.64) (19,0.72)
      (20,0.71) (21,0.66) (22,0.67) (23,0.72) (24,0.66) (25,0.72) (26,0.49) (27,0.00)
    };
    \addlegendentry{$N{=}1\mathrm{k}$}
    \addplot[color=cN2p5k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.09) (4,0.00) (5,0.00) (6,0.01) (7,0.00) (8,0.00) (9,0.01)
      (10,0.00) (11,0.26) (12,0.01) (13,0.19) (14,0.17) (15,0.01) (16,0.18) (17,0.15) (18,0.33) (19,0.32)
      (20,0.40) (21,0.18) (22,0.25) (23,0.26) (24,0.31) (25,0.29) (26,0.19) (27,0.00)
    };
    \addlegendentry{$N{=}2.5\mathrm{k}$}
    \addplot[color=cN5k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.05) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00)
      (10,0.00) (11,0.08) (12,0.00) (13,0.02) (14,0.02) (15,0.00) (16,0.04) (17,0.00) (18,0.13) (19,0.06)
      (20,0.16) (21,0.05) (22,0.04) (23,0.07) (24,0.13) (25,0.11) (26,0.04) (27,0.00)
    };
    \addlegendentry{$N{=}5\mathrm{k}$}
    \addplot[color=cN10k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00)
      (10,0.00) (11,0.00) (12,0.00) (13,0.00) (14,0.00) (15,0.00) (16,0.00) (17,0.00) (18,0.00) (19,0.00)
      (20,0.02) (21,0.01) (22,0.00) (23,0.01) (24,0.00) (25,0.01) (26,0.00) (27,0.00)
    };
    \addlegendentry{$N{=}10\mathrm{k}$}
    %====================== Right panel: R^any_L ======================
    \nextgroupplot[
        title={(b) $R^{\text{any}}_L$ vs $L$},
        xlabel={Layer $L$},
        ylabel={$R^{\text{any}}_L$},
    ]
    \addplot[color=cN500, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.01) (1,0.07) (2,0.63) (3,0.67) (4,0.47) (5,0.03) (6,0.63) (7,0.02) (8,0.74) (9,0.76)
      (10,0.04) (11,0.95) (12,0.92) (13,0.99) (14,0.98) (15,0.94) (16,0.98) (17,0.99) (18,0.99) (19,0.98)
      (20,0.97) (21,0.98) (22,0.96) (23,0.99) (24,0.97) (25,0.98) (26,0.90) (27,0.01)
    };
    \addplot[color=cN1k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.02) (2,0.43) (3,0.43) (4,0.34) (5,0.02) (6,0.43) (7,0.00) (8,0.43) (9,0.42)
      (10,0.02) (11,0.73) (12,0.71) (13,0.79) (14,0.82) (15,0.66) (16,0.84) (17,0.84) (18,0.80) (19,0.80)
      (20,0.82) (21,0.88) (22,0.81) (23,0.88) (24,0.79) (25,0.86) (26,0.78) (27,0.00)
    };
    \addplot[color=cN2p5k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.00) (2,0.24) (3,0.27) (4,0.16) (5,0.00) (6,0.16) (7,0.00) (8,0.08) (9,0.14)
      (10,0.00) (11,0.44) (12,0.31) (13,0.57) (14,0.34) (15,0.34) (16,0.52) (17,0.52) (18,0.49) (19,0.51)
      (20,0.58) (21,0.47) (22,0.46) (23,0.50) (24,0.52) (25,0.49) (26,0.42) (27,0.00)
    };
    \addplot[color=cN5k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.00) (2,0.17) (3,0.11) (4,0.06) (5,0.00) (6,0.04) (7,0.00) (8,0.01) (9,0.07)
      (10,0.00) (11,0.27) (12,0.12) (13,0.30) (14,0.06) (15,0.13) (16,0.25) (17,0.20) (18,0.28) (19,0.33)
      (20,0.31) (21,0.24) (22,0.27) (23,0.25) (24,0.32) (25,0.25) (26,0.22) (27,0.00)
    };
    \addplot[color=cN10k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.00) (2,0.09) (3,0.06) (4,0.00) (5,0.00) (6,0.01) (7,0.00) (8,0.01) (9,0.01)
      (10,0.00) (11,0.14) (12,0.03) (13,0.08) (14,0.02) (15,0.00) (16,0.06) (17,0.04) (18,0.09) (19,0.08)
      (20,0.09) (21,0.06) (22,0.09) (23,0.06) (24,0.07) (25,0.05) (26,0.04) (27,0.00)
    };
  \end{groupplot}
  % Shared legend, centered below both panels
  \node[anchor=north, inner sep=2pt] (leg)
    at ([yshift=-32pt]$(group c1r1.south east)!0.5!(group c2r1.south west)$)
    {\pgfplotslegendfromname{layerrolesn10klegend}};
\end{tikzpicture}


==> Figures/layer_roles_n10k_smollm.tex <==
% Per-layer R^sum_L and R^any_L vs L -- SmolLM2-360M (smollm52_lr1e4),
% MS MARCO draw0, n=100, doc_agg=max, layers 0-31, N in {500, 1k, 2.5k, 5k, 10k}.
% src: testing/results/unfiled/tie_probe_rany_full/
\definecolor{cN500}{HTML}{FDE725}     % yellow-green (small N)
\definecolor{cN1k}{HTML}{7AD151}      % light green
\definecolor{cN2p5k}{HTML}{22A884}    % teal
\definecolor{cN5k}{HTML}{2A788E}      % steel blue
\definecolor{cN10k}{HTML}{414487}     % deep purple (large N)
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=2 by 1,
        horizontal sep=1.4cm,
      },
      width=0.38\linewidth,
      height=3.2cm,
      scale only axis,
      xmin=-0.5, xmax=31.5,
      ymin=-0.05, ymax=1.10,
      xtick={0,4,8,12,16,20,24,28},
      ytick={0,0.25,0.5,0.75,1.0},
      x tick label style={font=\footnotesize},
      y tick label style={font=\footnotesize},
      xlabel style={font=\small, yshift=2pt},
      ylabel style={font=\small, yshift=-2pt},
      grid=both,
      grid style={line width=.2pt, draw=gray!20},
      major grid style={line width=.3pt, draw=gray!35},
      every axis plot/.append style={line width=0.8pt},
      title style={font=\small, yshift=-2pt},
      enlarge x limits=false,
    ]
    %====================== Left panel: R^sum ======================
    \nextgroupplot[
        title={(a) $R^{\text{sum}}_L$ vs $L$},
        xlabel={Layer $L$},
        ylabel={$R^{\text{sum}}_L$},
        legend to name=layerrolestiecorrsmolllegend,
        legend style={
          font=\footnotesize,
          draw=none, fill=none,
          /tikz/every even column/.append style={column sep=0.4cm},
        },
        legend columns=5,
        legend cell align=left,
    ]
    \addplot[color=cN500, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00)
      (10,0.00) (11,0.00) (12,0.01) (13,0.00) (14,0.00) (15,0.01) (16,0.06) (17,0.71) (18,0.55) (19,0.00)
      (20,0.34) (21,0.01) (22,0.00) (23,0.74) (24,0.09) (25,0.05) (26,0.17) (27,0.02) (28,0.03) (29,0.01)
      (30,0.00) (31,0.00)
    };
    \addlegendentry{$N{=}500$}
    \addplot[color=cN1k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00)
      (10,0.00) (11,0.00) (12,0.00) (13,0.00) (14,0.00) (15,0.00) (16,0.00) (17,0.11) (18,0.14) (19,0.00)
      (20,0.18) (21,0.00) (22,0.00) (23,0.32) (24,0.01) (25,0.01) (26,0.11) (27,0.03) (28,0.02) (29,0.01)
      (30,0.00) (31,0.00)
    };
    \addlegendentry{$N{=}1\mathrm{k}$}
    \addplot[color=cN2p5k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00)
      (10,0.00) (11,0.00) (12,0.00) (13,0.00) (14,0.00) (15,0.00) (16,0.00) (17,0.00) (18,0.00) (19,0.00)
      (20,0.01) (21,0.00) (22,0.00) (23,0.06) (24,0.00) (25,0.00) (26,0.02) (27,0.03) (28,0.01) (29,0.01)
      (30,0.00) (31,0.00)
    };
    \addlegendentry{$N{=}2.5\mathrm{k}$}
    \addplot[color=cN5k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00)
      (10,0.00) (11,0.00) (12,0.00) (13,0.00) (14,0.00) (15,0.00) (16,0.00) (17,0.00) (18,0.00) (19,0.00)
      (20,0.00) (21,0.00) (22,0.00) (23,0.01) (24,0.00) (25,0.00) (26,0.00) (27,0.01) (28,0.00) (29,0.01)
      (30,0.00) (31,0.00)
    };
    \addlegendentry{$N{=}5\mathrm{k}$}
    \addplot[color=cN10k, mark=*, mark size=1.2pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.00)
      (10,0.00) (11,0.00) (12,0.00) (13,0.00) (14,0.00) (15,0.00) (16,0.00) (17,0.00) (18,0.00) (19,0.00)
      (20,0.00) (21,0.00) (22,0.00) (23,0.00) (24,0.00) (25,0.00) (26,0.00) (27,0.00) (28,0.01) (29,0.00)
      (30,0.00) (31,0.00)
    };
    \addlegendentry{$N{=}10\mathrm{k}$}
    %====================== Right panel: tie-corrected R^any ======================
    \nextgroupplot[
        title={(b) $R^{\text{any}}_L$ vs $L$},
        xlabel={Layer $L$},
        ylabel={$R^{\text{any}}_L$},
    ]
    \addplot[color=cN500, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.03) (2,0.00) (3,0.00) (4,0.05) (5,0.01) (6,0.03) (7,0.08) (8,0.00) (9,0.53)
      (10,0.12) (11,0.07) (12,0.39) (13,0.02) (14,0.28) (15,0.14) (16,0.30) (17,0.95) (18,0.79) (19,0.01)
      (20,0.81) (21,0.16) (22,0.18) (23,0.90) (24,0.51) (25,0.62) (26,0.48) (27,0.13) (28,0.09) (29,0.05)
      (30,0.05) (31,0.02)
    };
    \addplot[color=cN1k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.01) (5,0.00) (6,0.00) (7,0.01) (8,0.00) (9,0.40)
      (10,0.06) (11,0.05) (12,0.22) (13,0.00) (14,0.22) (15,0.07) (16,0.06) (17,0.75) (18,0.58) (19,0.00)
      (20,0.58) (21,0.09) (22,0.07) (23,0.68) (24,0.29) (25,0.33) (26,0.14) (27,0.08) (28,0.03) (29,0.06)
      (30,0.06) (31,0.02)
    };
    \addplot[color=cN2p5k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.15)
      (10,0.01) (11,0.00) (12,0.07) (13,0.01) (14,0.13) (15,0.00) (16,0.01) (17,0.45) (18,0.34) (19,0.00)
      (20,0.20) (21,0.01) (22,0.01) (23,0.31) (24,0.09) (25,0.08) (26,0.07) (27,0.03) (28,0.02) (29,0.03)
      (30,0.01) (31,0.00)
    };
    \addplot[color=cN5k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.08)
      (10,0.01) (11,0.00) (12,0.03) (13,0.01) (14,0.06) (15,0.00) (16,0.00) (17,0.23) (18,0.16) (19,0.00)
      (20,0.05) (21,0.00) (22,0.01) (23,0.07) (24,0.00) (25,0.04) (26,0.01) (27,0.00) (28,0.01) (29,0.01)
      (30,0.01) (31,0.00)
    };
    \addplot[color=cN10k, mark=triangle*, mark size=1.3pt] coordinates {
      (0,0.00) (1,0.00) (2,0.00) (3,0.00) (4,0.00) (5,0.00) (6,0.00) (7,0.00) (8,0.00) (9,0.04)
      (10,0.00) (11,0.00) (12,0.00) (13,0.00) (14,0.03) (15,0.01) (16,0.00) (17,0.15) (18,0.09) (19,0.00)
      (20,0.00) (21,0.00) (22,0.01) (23,0.02) (24,0.00) (25,0.01) (26,0.00) (27,0.00) (28,0.01) (29,0.01)
      (30,0.00) (31,0.00)
    };
  \end{groupplot}
  % Shared legend, centered below both panels
  \node[anchor=north, inner sep=2pt] (leg)
    at ([yshift=-32pt]$(group c1r1.south east)!0.5!(group c2r1.south west)$)
    {\pgfplotslegendfromname{layerrolestiecorrsmolllegend}};
\end{tikzpicture}


==> Figures/topb_recall.tex <==
% Auto-generated by testing/scripts/aggregate_topb_routing_curve.py
% Source: testing/results/topb_routing_recall_curve/raw/  (dataset=msmarco_N10000)
% recall@B vs B for stage-1 QK_MAXSIM (qk_expand_k) routing at L16, n=400 queries.
\definecolor{cBlock52}{HTML}{0072B2}
\definecolor{cBlock60}{HTML}{D55E00}
\definecolor{cBlock67}{HTML}{009E73}
\begin{tikzpicture}[trim axis left, trim axis right]
  \begin{axis}[
      width=0.92\linewidth,
      height=4.0cm,
      scale only axis,
      xmode=log, log basis x=2,
      xmin=32, xmax=1024,
      ymin=0.0, ymax=1.05,
      xlabel={Top-$B$ routing budget},
      ylabel={Recall@$B$ (gold survives)},
      xlabel style={font=\small, yshift=2pt},
      ylabel style={font=\small, yshift=-4pt},
      x tick label style={font=\footnotesize},
      y tick label style={font=\footnotesize},
      xtick={32,64,128,256,512,1024},
      xticklabels={32,64,128,256,512,1024},
      ytick={0,0.25,0.5,0.75,1.0},
      grid=both,
      grid style={line width=.2pt, draw=gray!20},
      major grid style={line width=.3pt, draw=gray!35},
      legend style={
        font=\footnotesize,
        at={(0.98,0.05)}, anchor=south east,
        draw=gray!40, fill=white, fill opacity=0.9, text opacity=1,
        inner sep=2pt, row sep=-1pt,
      },
      legend cell align=left,
      enlarge x limits=false,
    ]
    \addplot[color=cBlock52, mark=*, mark size=1.6pt, line width=1.0pt] coordinates {(32,0.8375) (64,0.9050) (128,0.9425) (256,0.9625) (512,0.9775) (1024,0.9875)};
    \addlegendentry{\model}
    \addplot[color=cBlock60, mark=square*, mark size=1.6pt, line width=1.0pt] coordinates {(32,0.8350) (64,0.9050) (128,0.9425) (256,0.9625) (512,0.9800) (1024,0.9850)};
    \addlegendentry{\model-sink}
    \addplot[color=cBlock67, mark=triangle*, mark size=1.6pt, line width=1.0pt] coordinates {(32,0.7625) (64,0.8500) (128,0.9100) (256,0.9350) (512,0.9725) (1024,0.9850)};
    \addlegendentry{\model-SSMax}
    \draw[dashed, gray, line width=0.5pt] (axis cs:256,0.0) -- (axis cs:256,1.05);
    \node[font=\scriptsize, anchor=south, text=gray!70] at (axis cs:256,1.05) {$B=256$};
  \end{axis}
\end{tikzpicture}


==> Figures/vanilla_results.tex <==
% Three-panel length-generalization figure (Stage-1 R@1) for §3 main body.
% Numbers refreshed from testing/results/MULTISAMPLE_TIER1_V2.md (seed=0, draw0, n=400).
% X-axis is converted from N to approximate prefill tokens using per-dataset mean
% document length: NQ ~116, MS MARCO ~90, HotpotQA ~80 tokens/doc. The mapping
% from N (#docs) to tokens is reported in Table tab:expt0-datasets.
% Variant mapping:
%   M (full)        = block52 (Expt0)        random codes + on-policy aux
%   M-position      = block52f_old (Expt0)   position-based codes (note: original
%                                            block52f mode-collapsed; block52f_fixed
%                                            only has MSMARCO N<=5k. block52f_old is
%                                            the converged position-coded checkpoint
%                                            with cells across all 3 datasets.)
%   M-offpolicy     = block52p (Expt0)       random codes, no on-policy aux
%   Qwen3-dense-0.6B = dense_v1
%   MSA-4B           = MSA-4B
% NQ N=8607 cell for block52f_old reported as "—" in source (N=10k slot incomplete);
% plotted as 0.0, consistent with the post-cliff trend (0.8 at N=5k).
\definecolor{cBaselineDense}{HTML}{0072B2}   % blue   — Qwen3-dense-0.6B
\definecolor{cBaselineMSA}{HTML}{984EA3}     % purple — MSA-4B
\definecolor{cModelPos}{HTML}{CC79A7}        % pink   — M-position
\definecolor{cModelOff}{HTML}{009E73}        % green  — M-offpolicy
\definecolor{cModelFull}{HTML}{D55E00}       % vermillion — M (full)
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}
  \begin{groupplot}[
      group style={
        group size=3 by 1,
        horizontal sep=0.7cm,
        ylabels at=edge left,
      },
      width=0.42\linewidth,
      height=6.0cm,
      xmode=log,
      log basis x={10},
      x tick label style={font=\scriptsize},
      y tick label style={font=\scriptsize},
      ylabel={Recall@1 (\%)},
      xlabel={Approx.\ prefill size (tokens)},
      ymin=-3, ymax=103,
      grid=both,
      grid style={line width=.2pt, draw=gray!25},
      major grid style={line width=.3pt, draw=gray!40},
      title style={font=\small},
      every axis plot/.append style={line width=1.1pt, mark size=2.6pt},
    ]
    % ---------------- Natural Questions (mean ~116 tok/doc) ----------------
    \nextgroupplot[
      title={Natural Questions},
      xtick={58000,116000,290000,580000,998412},
      xticklabels={58k,116k,290k,580k,1.0M},
    ]
      \addplot[dashed, color=cBaselineDense, mark=pentagon*, mark options={solid, fill=cBaselineDense, draw=cBaselineDense}] coordinates {
        (58000,95.5) (116000,86.5) (290000,62.9) (580000,51.4) (998412,39.6)
      };
      \addplot[dashed, color=cBaselineMSA, mark=diamond*, mark options={solid, fill=cBaselineMSA, draw=cBaselineMSA}] coordinates {
        (58000,59.7) (116000,51.6) (290000,36.3) (580000,26.8) (998412,18.6)
      };
      \addplot[solid, color=cModelPos, mark=triangle*, mark options={solid, fill=cModelPos, draw=cModelPos}] coordinates {
        (58000,92.5) (116000,77.4) (290000,16.5) (580000,0.8) (998412,0.0)
      };
      \addplot[solid, color=cModelOff, mark=triangle*, mark options={solid, rotate=180, fill=cModelOff, draw=cModelOff}] coordinates {
        (58000,91.5) (116000,76.9) (290000,37.8) (580000,2.0) (998412,0.2)
      };
      \addplot[solid, color=cModelFull, mark=*, mark options={solid, fill=cModelFull, draw=cModelFull}] coordinates {
        (58000,92.2) (116000,77.7) (290000,43.9) (580000,4.8) (998412,0.2)
      };
    % ---------------- MS MARCO (mean ~90 tok/doc) ----------------
    \nextgroupplot[
      title={MS MARCO},
      xtick={45000,90000,225000,450000,900000},
      xticklabels={45k,90k,225k,450k,900k},
      legend to name=lengthgenmainlegend,
      legend style={
        font=\small,
        draw=none, fill=none,
        /tikz/every even column/.append style={column sep=0.6cm},
      },
      legend columns=5,
      legend cell align=left,
    ]
      \addplot[dashed, color=cBaselineDense, mark=pentagon*, mark options={solid, fill=cBaselineDense, draw=cBaselineDense}] coordinates {
        (45000,95.5) (90000,75.2) (225000,52.8) (450000,38.5) (900000,20.2)
      }; \addlegendentry{Qwen3-dense-0.6B}
      \addplot[dashed, color=cBaselineMSA, mark=diamond*, mark options={solid, fill=cBaselineMSA, draw=cBaselineMSA}] coordinates {
        (45000,93.8) (90000,70.2) (225000,42.2) (450000,27.5) (900000,16.0)
      }; \addlegendentry{MSA-4B}
      \addplot[solid, color=cModelPos, mark=triangle*, mark options={solid, fill=cModelPos, draw=cModelPos}] coordinates {
        (45000,95.2) (90000,74.2) (225000,40.2) (450000,2.0) (900000,0.0)
      }; \addlegendentry{$\mathcal{M}$-position}
      \addplot[solid, color=cModelOff, mark=triangle*, mark options={solid, rotate=180, fill=cModelOff, draw=cModelOff}] coordinates {
        (45000,95.8) (90000,71.5) (225000,42.8) (450000,15.0) (900000,0.2)
      }; \addlegendentry{$\mathcal{M}$-offpolicy}
      \addplot[solid, color=cModelFull, mark=*, mark options={solid, fill=cModelFull, draw=cModelFull}] coordinates {
        (45000,95.8) (90000,75.2) (225000,43.8) (450000,18.8) (900000,0.2)
      }; \addlegendentry{$\mathcal{M}$ (full)}
    % ---------------- HotpotQA (mean ~80 tok/doc) ----------------
    \nextgroupplot[
      title={HotpotQA},
      xtick={40000,80000,200000,400000,800000},
      xticklabels={40k,80k,200k,400k,800k},
    ]
      \addplot[dashed, color=cBaselineDense, mark=pentagon*, mark options={solid, fill=cBaselineDense, draw=cBaselineDense}] coordinates {
        (40000,99.0) (80000,97.5) (200000,92.2) (400000,87.5) (800000,79.5)
      };
      \addplot[dashed, color=cBaselineMSA, mark=diamond*, mark options={solid, fill=cBaselineMSA, draw=cBaselineMSA}] coordinates {
        (40000,97.0) (80000,96.8) (200000,90.8) (400000,84.0) (800000,75.5)
      };
      \addplot[solid, color=cModelPos, mark=triangle*, mark options={solid, fill=cModelPos, draw=cModelPos}] coordinates {
        (40000,96.0) (80000,95.0) (200000,42.0) (400000,1.2) (800000,0.0)
      };
      \addplot[solid, color=cModelOff, mark=triangle*, mark options={solid, rotate=180, fill=cModelOff, draw=cModelOff}] coordinates {
        (40000,97.0) (80000,94.0) (200000,59.8) (400000,6.2) (800000,0.0)
      };
      \addplot[solid, color=cModelFull, mark=*, mark options={solid, fill=cModelFull, draw=cModelFull}] coordinates {
        (40000,97.0) (80000,95.2) (200000,64.2) (400000,13.0) (800000,0.5)
      };
  \end{groupplot}
  % Place the shared legend below the three panels, centered.
  \node[anchor=north, inner sep=0pt, outer sep=0pt] at ($(current bounding box.south)+(0,-0.05cm)$) {\ref{lengthgenmainlegend}};
\end{tikzpicture}%
}

